Lessons from Luck: Do LLM-Written Lessons Carry Chance into an Agent's Next Decision?

Self-improving agents write lessons from the outcomes of their runs; when outcomes are noisy, a lesson can carry chance into later decisions. We measure one link of this chain in a registered study. In 256 synthetic worlds, each a recurring task with two interchangeable tools of recorded reliability, a scripted previous run used the more reliable tool (a good decision) or the less reliable one (a bad decision), with an assigned outcome: success or a transient failure. A model wrote a lesson from the run with ReasoningBank's memory-writing instruction; a fresh session of the same model, holding the authoritative log and the previous result, chose the next run's first tool with one memory item: that lesson, the lesson from the other outcome, an irrelevant item, or an unreasoned directive. The protocol was frozen, deposited and timestamped before any confirmatory call; 11 LLM endpoints gave 90,084 answers. After a chance failure of the better tool, the panel's lessons carried the chance (registered reading luck-carrying; interaction +0.112, 95% interval [+0.097, +0.126]): readers named the worse tool in 11.6% of next runs with the lesson written from that failure, against 0.4% with an irrelevant item and 0.4% with the lesson written from a success. The effect was +0.042 where the log stated that failures are independent and +0.181 where it did not (descriptive). After a lucky success of the worse tool, the interaction was bounded below 0.10 (+0.002), a bound, not evidence of no harm. In exploratory readings, 6 endpoints carried the chance (up to +0.352); 5 were bounded below 0.10. In secondary comparisons, a three-sentence decision-quality note in the writing instruction lowered the worse-tool rate after a chance failure to 7.5%, and one instruction for both outcomes with a no-change option to 3.1%; neither met the registered harm-reduction rule at every such endpoint.

==> generated/fig_endpoints.tex <==
%
\begin{tikzpicture}
\begin{axis}[width=0.62\linewidth, height=7.2cm, xmin=-0.12, xmax=0.48, ymin=0.3, ymax=11.7,
  ytick={11,10,9,8,7,6,5,4,3,2,1}, yticklabels={{Claude Opus 5.5},{Claude Sonnet 5.5},{Claude Haiku 5.5},{GPT-6.1 Sol},{GPT-6 Luna},{Gemini 3.8 Flash},{Grok 4.7},{Qwen 3.8 Max},{DeepSeek V4 Pro},{Mistral Large 4},{Kimi K3}}, yticklabel style={font=\footnotesize},
  xticklabel style={font=\footnotesize, /pgf/number format/fixed, /pgf/number format/precision=2},
  xlabel={\footnotesize contrast (difference-in-differences of worse-tool rates)}, legend style={font=\footnotesize, at={(0.98,0.02)}, anchor=south east},
  extra x ticks={0.1}, extra x tick labels={}, extra x tick style={grid=major, grid style={dashed, gray}},
  xmajorgrids=false, ymajorgrids=false, axis line style={gray}]
\addplot[gray, thin, forget plot] coordinates {(0,0.3) (0,11.7)};
\addplot+[only marks, mark=*, mark size=1.6pt, black, error bars/.cd, x dir=both, x explicit] coordinates {
  (0.0000,11.15) -= (0.0287,0) += (0.0287,0)
  (0.0000,10.15) -= (0.0286,0) += (0.0286,0)
  (0.0469,9.15) -= (0.0283,0) += (0.0283,0)
  (0.0000,8.15) -= (0.0286,0) += (0.0286,0)
  (0.0312,7.15) -= (0.0215,0) += (0.0215,0)
  (0.1250,6.15) -= (0.0408,0) += (0.0408,0)
  (0.1055,5.15) -= (0.0379,0) += (0.0379,0)
  (0.3516,4.15) -= (0.0656,0) += (0.0656,0)
  (0.2773,3.15) -= (0.0552,0) += (0.0552,0)
  (0.1660,2.15) -= (0.0462,0) += (0.0462,0)
  (0.1250,1.15) -= (0.0408,0) += (0.0408,0)
};
\addlegendentry{P2 (good decision)}
\addplot+[only marks, mark=o, mark size=1.6pt, gray, error bars/.cd, x dir=both, x explicit] coordinates {
  (0.0000,10.85) -= (0.0286,0) += (0.0286,0)
  (0.0000,9.85) -= (0.0286,0) += (0.0286,0)
  (0.0000,8.85) -= (0.0286,0) += (0.0286,0)
  (0.0000,7.85) -= (0.0286,0) += (0.0286,0)
  (0.0000,6.85) -= (0.0286,0) += (0.0286,0)
  (0.0000,5.85) -= (0.0286,0) += (0.0286,0)
  (0.0000,4.85) -= (0.0286,0) += (0.0286,0)
  (-0.0118,3.85) -= (0.0256,0) += (0.0256,0)
  (0.0312,2.85) -= (0.0215,0) += (0.0215,0)
  (0.0000,1.85) -= (0.0287,0) += (0.0287,0)
  (0.0000,0.85) -= (0.0286,0) += (0.0286,0)
};
\addlegendentry{P3m (bad decision)}
\end{axis}
\end{tikzpicture}

